Panorama to panorama matching for location recognition

Location recognition is commonly treated as visual instance retrieval on "street view" imagery. The dataset items and queries are panoramic views, i.e. groups of images taken at a single location. This work introduces a novel panorama-to-panorama matching process, either by aggregating features of individual images in a group or by explicitly constructing a larger panorama. In either case, multiple views are used as queries. We reach near perfect location recognition on a standard benchmark with only four query views.

==> figs/fig_comp.tex <==
\centering
\extdata{figs/data/sample}
\begin{tabular}{cc}
\extfig{compFull}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.48\linewidth,
	height=0.25\linewidth,
	xlabel={$N$},
	ylabel={recall@$N$},
	%title={$d= 4,096$},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},
    ymax = 100,
    ymin = 60,
    xmin = 1,
    xmax = 20,
    grid=both,
    xtick={1,5,10,20},
 	 y label style={at={(axis description cs:0.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}}
]
	\addplot[color=black,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=N, y expr={100*\thisrow{baseline}}]  \compFull;\leg{\ii};
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=N, y expr={100*\thisrow{pinvToDb}}]  \compFull;\leg{\pi};
	\addplot[color=orange,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=N, y expr={100*\thisrow{qToPinv}}]  \compFull;\leg{\ip};
	\addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=N, y expr={100*\thisrow{sumToSum}}]  \compFull;\leg{\pps};
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=N, y expr={100*\thisrow{pinvToPinv}}]  \compFull;\leg{\ppp};
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=N, y expr={100*\thisrow{NetVlad}}]  \compFull;\leg{\ppn};

\end{axis}
\end{tikzpicture}
}
&
\extfig{compSmall}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.48\linewidth,
	height=0.25\linewidth,
	xlabel={$N$},
	ylabel={recall@$N$},
	%title={$d= 256$},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},
    ymax = 100,
    ymin = 30,
    xmin = 1,
    xmax = 20,
    grid=both,
    xtick={1,5,10,20},
 	 y label style={at={(axis description cs:0.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}}
]
	\addplot[color=black,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=N, y expr={100*\thisrow{baseline}}]  \compSmall;\leg{\ii};
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=N, y expr={100*\thisrow{pinvToDb}}]  \compSmall;\leg{\pi};
	\addplot[color=orange,    solid, mark=*,  mark size=1.5, line width=1.0] table[x=N, y expr={100*\thisrow{qToPinv}}]  \compSmall;\leg{\ip};
	\addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=N, y expr={100*\thisrow{sumToSum}}]  \compSmall;\leg{\pps};
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=N, y expr={100*\thisrow{pinvToPinv}}]  \compSmall;\leg{\ppp};
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=N, y expr={100*\thisrow{NetVlad}}]  \compSmall;\leg{\ppn};

\end{axis}
\end{tikzpicture}
}
\end{tabular}
\vspace{-8pt}


==> figs/fig_samp.tex <==
\centering
\extdata{figs/data/sample}
\begin{tabular}{c}
\extfig{sampleAll}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.98\linewidth,
	height=0.5\linewidth,
	xlabel={$l$},
	ylabel={recall@5},
	title={},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},
    ymax = 100,
    ymin = 73,
    xmin = 2,
    xmax = 24,
    grid=both,
    xtick={2,4,6,8,12,24},
 	 y label style={at={(axis description cs:0.05,.5)}},
 	 x label style={at={(axis description cs:.5,.05)}}
]
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=l, y expr={100*\thisrow{pinvToPinv}}]  \sampleAll;\leg{\ppp, $d = 4,096$};
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=l, y expr={100*\thisrow{NetVlad}}]  \sampleAll;\leg{\ppn, $d = 4,096$};
	\addplot[color=red,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=l, y expr={100*\thisrow{pinvSmall}}]  \sampleAll;\leg{\ppp, $d = 256$};
	\addplot[color=blue,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=l, y expr={100*\thisrow{NetVladSmall}}]  \sampleAll;\leg{\ppn, $d = 256$};

\end{axis}
\end{tikzpicture}
}
\end{tabular}
\vspace{-8pt}


==> figs/fig_toy.tex <==
% correspondence colors
\definecolor{r1}{RGB}{0,     0, 255}  % blue
\definecolor{r2}{RGB}{0,   128,   0}  % dark green
\definecolor{r3}{RGB}{128,   0,   0}  % brown
\definecolor{r5}{RGB}{0,   220, 220}  % cyan
\definecolor{r4}{RGB}{255,   0, 255}  % magenta
\definecolor{r0}{RGB}{220, 220,   0}  % yellow
\definecolor{r7}{RGB}{0,     0, 128}  % dark blue
\definecolor{r8}{RGB}{0,   128, 128}
\definecolor{r9}{RGB}{128,   0, 128}
\definecolor{r6}{RGB}{128, 128,   0}


% correspondence styles
\tikzset{corA/.style   = {fill=#1,circle,inner sep=1pt}}
\tikzset{corB/.style   = {fill=#1,rectangle,inner sep=2pt}}

%================================================================

%\begin{figure*}
%\begin{center}

\begin{tabular}{ccc}

%----------------------------------------------------------------
\resizebox{4.0cm}{3.6cm}{%
\extfig{toyFig}{ 
\begin{tikzpicture}[scale=2, font=\footnotesize]

   % correspondence coordinates
   \def\corcoord{
      \coordinate (a1) at (1.2/5, 9.2/5);
      \coordinate (a2) at (2/5, 9.2/5);
      \coordinate (a3) at (2.8/5, 9.2/5);
      \coordinate (a4) at (9/5, 9/5);
      \coordinate (a5) at (5/5, 4.2/5);
      \coordinate (a6) at (5/5, 5/5);
      \coordinate (a7) at (5/5,5.8/5);
      \coordinate (a8) at (9.2/5,1/5);
      \coordinate (b1) at (2/5, 10/5);
      \coordinate (b2) at (5.8/5, 4.2/5);
      \coordinate (b3) at (5.8/5, 5/5);
      \coordinate (b4) at (5.8/5, 5.8/5);
      \coordinate (b5) at (10/5, 1/5);
      \coordinate (b6) at (1.2/5, 1/5);
      \coordinate (b7) at (2/5,1/5);
      \coordinate (b8) at (2/5,1.8/5); 
   }

   % correspondence nodes
   \def\cornodes{
      \node[corA=r1] (p1) at (a1) {\tiny \color{white} $x_1$};
      \node[corA=r1] (p2) at (a2) {\tiny \color{white} $x_2$};
      \node[corA=r1] (p3) at (a3) {\tiny \color{white} $x_3$};
      \node[corA=r1] (p4) at (a4) {\tiny \color{white} $x_4$};
      \node[corA=r1] (p5) at (a5) {\tiny \color{white} $x_5$};
      \node[corA=r1] (p6) at (a6) {\tiny \color{white} $x_6$};
      \node[corA=r1] (p7) at (a7) {\tiny \color{white} $x_7$};
      \node[corA=r1] (p8) at (a8) {\tiny \color{white} $x_8$};
      
      \node[corA=r2] (p1) at (b1) {\tiny \color{white} $y_1$};
      \node[corA=r2] (p2) at (b2) {\tiny \color{white} $y_2$};
      \node[corA=r2] (p3) at (b3) {\tiny \color{white} $y_3$};
      \node[corA=r2] (p4) at (b4) {\tiny \color{white} $y_4$};
      \node[corA=r2] (p5) at (b5) {\tiny \color{white} $y_5$};
      \node[corA=r2] (p6) at (b6) {\tiny \color{white} $y_6$};
      \node[corA=r2] (p7) at (b7) {\tiny \color{white} $y_7$};
      \node[corA=r2] (p8) at (b8) {\tiny \color{white} $y_8$}; 
   }


   % level 3
   \begin{scope}[xshift=2.2cm]
      \draw (0,0) rectangle (2.2,2.2);
      \corcoord \cornodes
   \end{scope}

\end{tikzpicture}
}
}
\hspace{20pt}
%----------------------------------------------------------------
\includegraphics[width=4.0cm,height=3.6cm]{figs/extern/cross_match}
\hspace{20pt}
&
\includegraphics[width=4.0cm,height=3.6cm]{figs/extern/weight_match}
\end{tabular}

%\end{center}
%\caption{Caption.}
%\label{fig:toy_match}
%\end{figure*}

==> figs/fig_toy_new.tex <==
\begin{tabular}{ccc}
       % correspondence colors
\definecolor{r1}{RGB}{0,     0, 255}  % blue
\definecolor{r2}{RGB}{0,   128,   0}  % dark green
\definecolor{r3}{RGB}{128,   0,   0}  % brown
\definecolor{r5}{RGB}{0,   220, 220}  % cyan
\definecolor{r4}{RGB}{255,   0, 255}  % magenta
\definecolor{r0}{RGB}{220, 220,   0}  % yellow
\definecolor{r7}{RGB}{0,     0, 128}  % dark blue
\definecolor{r8}{RGB}{0,   128, 128}
\definecolor{r9}{RGB}{128,   0, 128}
\definecolor{r6}{RGB}{128, 128,   0}
% correspondence styles
\tikzset{corA/.style   = {fill=#1,circle,inner sep=1pt, draw=black, thick}}
\tikzset{corB/.style   = {fill=#1,rectangle,inner sep=2pt}}
%================================================================
%----------------------------------------------------------------
\raisebox{7pt}{
\extfig{toyLeft}{
\resizebox{4.0cm}{3.6cm}{%
\begin{tikzpicture}[scale=2, font=\footnotesize]
   % correspondence coordinates
   \def\corcoord{
      \coordinate (a1) at (1.2/5, 9.2/5);
      \coordinate (a2) at (2/5, 9.2/5);
      \coordinate (a3) at (2.8/5, 9.2/5);
      \coordinate (a4) at (9/5, 9/5);
      \coordinate (a5) at (5/5, 4.2/5);
      \coordinate (a6) at (5/5, 5/5);
      \coordinate (a7) at (5/5,5.8/5);
      \coordinate (a8) at (9.2/5,1/5);
      \coordinate (b1) at (2/5, 10/5);
      \coordinate (b2) at (5.8/5, 4.2/5);
      \coordinate (b3) at (5.8/5, 5/5);
      \coordinate (b4) at (5.8/5, 5.8/5);
      \coordinate (b5) at (10/5, 1/5);
      \coordinate (b6) at (1.2/5, 1/5);
      \coordinate (b7) at (2/5,1/5);
      \coordinate (b8) at (2/5,1.8/5); 
   }

   % correspondence nodes
   \def\cornodes{
      \node[corA=r1] (p1) at (a1) {\footnotesize \color{white} $x_1$};
      \node[corA=r1] (p2) at (a2) {\footnotesize \color{white} $x_2$};
      \node[corA=r1] (p3) at (a3) {\footnotesize \color{white} $x_3$};
      \node[corA=r1] (p4) at (a4) {\footnotesize \color{white} $x_4$};
      \node[corA=r1] (p5) at (a5) {\footnotesize \color{white} $x_5$};
      \node[corA=r1] (p6) at (a6) {\footnotesize \color{white} $x_6$};
      \node[corA=r1] (p7) at (a7) {\footnotesize \color{white} $x_7$};
      \node[corA=r1] (p8) at (a8) {\footnotesize \color{white} $x_8$};
      
      \node[corA=r2] (p1) at (b1) {\footnotesize \color{white} $y_1$};
      \node[corA=r2] (p2) at (b2) {\footnotesize \color{white} $y_2$};
      \node[corA=r2] (p3) at (b3) {\footnotesize \color{white} $y_3$};
      \node[corA=r2] (p4) at (b4) {\footnotesize \color{white} $y_4$};
      \node[corA=r2] (p5) at (b5) {\footnotesize \color{white} $y_5$};
      \node[corA=r2] (p6) at (b6) {\footnotesize \color{white} $y_6$};
      \node[corA=r2] (p7) at (b7) {\footnotesize \color{white} $y_7$};
      \node[corA=r2] (p8) at (b8) {\footnotesize \color{white} $y_8$}; 
   }


   % level 3
   \begin{scope}[xshift=2.2cm]
      \draw (0,0) rectangle (2.2,2.2);
      \corcoord \cornodes
   \end{scope}

\end{tikzpicture}
}
}
}

&


\pgfplotsset{
    matrix plot/.style={
        tick label style  = {font=\footnotesize},
		axis on top,
        clip marker paths=true,
        scale only axis,
        height=\matrixrows/\matrixcols*\pgfkeysvalueof{/pgfplots/width},
        enlarge x limits={rel=0.5/\matrixcols},
        enlarge y limits={rel=0.5/\matrixrows},
        scatter/use mapped color={draw=mapped color, fill=mapped color},
        scatter,
        point meta=explicit,
        mark=square*,
        cycle list={
        mark size=0.5*\pgfkeysvalueof{/pgfplots/width}/\matrixcols
        }
    },
    matrix rows/.store in=\matrixrows,
    matrix rows=8,
    matrix cols/.store in=\matrixcols,
    matrix cols=8
}
%\extfig{toyMiddle}{

  \begin{tikzpicture}
    \begin{axis}[
            width=3.4cm, 
            matrix plot,
            colormap/hot,
%             colorbar,
			xticklabels={$x_1$, $x_2$, $x_3$, $x_4$, $x_5$, $x_6$, $x_7$, $x_8$},
            xtick={1,...,8},
            yticklabels={$y_1$, $y_2$, $y_3$, $y_4$, $y_5$, $y_6$, $y_7$, $y_8$},
            ytick={1,...,8},
            point meta max=1,
            point meta min=-0.5
        ]
      \addplot table [meta=funceval] {
x y funceval
1 1 0.278
2 1 0.527
3 1 0.278
4 1 0.000
5 1 0.000
6 1 0.000
7 1 0.000
8 1 0.000
1 2 0.000
2 2 0.000
3 2 0.000
4 2 0.000
5 2 0.527
6 2 0.278
7 2 0.041
8 2 0.000
1 3 0.000
2 3 0.000
3 3 0.000
4 3 0.000
5 3 0.278
6 3 0.527
7 3 0.278
8 3 0.000
1 4 0.000
2 4 0.000
3 4 0.000
4 4 0.000
5 4 0.041
6 4 0.278
7 4 0.527
8 4 0.000
1 5 0.000
2 5 0.000
3 5 0.000
4 5 0.000
5 5 0.000
6 5 0.000
7 5 0.000
8 5 0.527
1 6 0.000
2 6 0.000
3 6 0.000
4 6 0.000
5 6 0.000
6 6 0.000
7 6 0.000
8 6 0.000
1 7 0.000
2 7 0.000
3 7 0.000
4 7 0.000
5 7 0.000
6 7 0.000
7 7 0.000
8 7 0.000
1 8 0.000
2 8 0.000
3 8 0.000
4 8 0.000
5 8 0.000
6 8 0.000
7 8 0.000
8 8 0.000
      };
    \end{axis}    
  \end{tikzpicture}
%}

& 

\pgfplotsset{
    matrix plot/.style={
        tick label style  = {font=\footnotesize},
		axis on top,
        clip marker paths=true,
        scale only axis,
        height=\matrixrows/\matrixcols*\pgfkeysvalueof{/pgfplots/width},
        enlarge x limits={rel=0.5/\matrixcols},
        enlarge y limits={rel=0.5/\matrixrows},
        scatter/use mapped color={draw=mapped color, fill=mapped color},
        scatter,
        point meta=explicit,
        mark=square*,
        cycle list={
        mark size=0.5*\pgfkeysvalueof{/pgfplots/width}/\matrixcols
        }
    },
    matrix rows/.store in=\matrixrows,
    matrix rows=8,
    matrix cols/.store in=\matrixcols,
    matrix cols=8
}
%\extfig{toyRight}{
  \begin{tikzpicture}
    \begin{axis}[
            width=3.4cm, 
            matrix plot,
            colormap/hot,
            colorbar,
	    	colorbar style={},  
			xticklabels={$x_1$, $x_2$, $x_3$, $x_4$, $x_5$, $x_6$, $x_7$, $x_8$},
            xtick={1,...,8},
            yticklabels={$y_1$, $y_2$, $y_3$, $y_4$, $y_5$, $y_6$, $y_7$, $y_8$},
            ytick={1,...,8},
            point meta max=1,
            point meta min=-0.5
        ]
      \addplot table [meta=funceval] {
x y funceval
1 1 0.000
2 1 0.527
3 1 0.000
4 1 0.000
5 1 -0.000
6 1 0.000
7 1 -0.000
8 1 0.000
1 2 -0.000
2 2 0.000
3 2 -0.000
4 2 0.000
5 2 0.792
6 2 -0.533
7 2 0.220
8 2 0.000
1 3 0.000
2 3 -0.000
3 3 0.000
4 3 -0.000
5 3 -0.533
6 3 1.090
7 3 -0.533
8 3 -0.000
1 4 -0.000
2 4 0.000
3 4 -0.000
4 4 0.000
5 4 0.220
6 4 -0.533
7 4 0.792
8 4 0.000
1 5 0.000
2 5 -0.000
3 5 0.000
4 5 -0.000
5 5 -0.000
6 5 0.000
7 5 -0.000
8 5 0.527
1 6 0.000
2 6 -0.000
3 6 0.000
4 6 0.000
5 6 -0.000
6 6 0.000
7 6 -0.000
8 6 0.000
1 7 0.000
2 7 -0.000
3 7 0.000
4 7 0.000
5 7 -0.000
6 7 0.000
7 7 -0.000
8 7 0.000
1 8 -0.000
2 8 0.000
3 8 -0.000
4 8 -0.000
5 8 0.000
6 8 -0.000
7 8 0.000
8 8 -0.000

      };
    \end{axis}    
  \end{tikzpicture}
\\
%}

\end{tabular}

